Near-Optimal Generalized Decoding of Polar-like Codes

We present a framework that can exploit the tradeoff between the undetected error rate (UER) and block error rate (BLER) of polar-like codes. It is compatible with all successive cancellation (SC)-based decoding methods and relies on a novel approximation that we call codebook probability. This approximation is based on an auxiliary distribution that mimics the dynamics of decoding algorithms following an SC decoding schedule. Simulation results demonstrates that, in the case of SC list (SCL) decoding, the proposed framework outperforms the state-of-art approximations from Forney's generalized decoding rule for polar-like codes with dynamic frozen bits. In addition, dynamic Reed-Muller (RM) codes using the proposed generalized decoding significantly outperform CRC-concatenated polar codes decoded using SCL in both BLER and UER. Finally, we briefly discuss three potential applications of the approximated codebook probability: coded pilot-free channel estimation; bitwise soft-output decoding; and improved turbo product decoding.

==> figures/BER.tex <==
\begin{tikzpicture}[scale=1]
\footnotesize
\begin{semilogyaxis}[
legend style={at={(0,0)},anchor= south west},
%legend style={at={(0.5,-0.2)},anchor= north},
ymin=3e-4,
ymax=2e-2,
width=3.5in,
height=3.5in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin = 3,
xmax = 5,
xlabel = $E_b/N_0$ in dB,
ylabel = {BER},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]


\addplot[black,mark=+]
table[]{x y
3 0.011671
3.2 0.0089873
3.4 0.0066777
3.6 0.0051589
3.8 0.0039042
4 0.0026876
4.2 0.001892
4.4 0.0013328
4.6 0.00088785
4.8 0.00058381
5 0.00036464
};\addlegendentry{BCJR}

\addplot[red,mark=x]
table[]{x y
3 0.01431
3.2 0.011427
3.4 0.0086348
3.6 0.0067736
3.8 0.0053106
4 0.0039056
4.2 0.0027807
4.4 0.0019937
4.6 0.0013966
4.8 0.00093565
5 0.00061904
};\addlegendentry{proposed, $L=1$}

\addplot[red,mark=o]
table[]{x y
3 0.012119
3.2 0.0093266
3.4 0.0068846
3.6 0.0053066
3.8 0.0040193
4 0.0027957
4.2 0.0019532
4.4 0.0013863
4.6 0.00093112
4.8 0.00061102
5 0.00038114
};\addlegendentry{proposed, $L=2$}

\addplot[blue,mark=x]
table[]{x y
3 0.017518
3.2 0.014036
3.4 0.010621
3.6 0.0083987
3.8 0.0066853
4 0.0049889
4.2 0.0035518
4.4 0.0025447
4.6 0.0017957
4.8 0.0012321
5 0.00082527
};\addlegendentry{Pyndiah, $L=1$}

\addplot[blue,mark=o]
table[]{x y
3 0.012688
3.2 0.0098254
3.4 0.007251
3.6 0.0055806
3.8 0.0042042
4 0.0028995
4.2 0.0020405
4.4 0.0014481
4.6 0.0009583
4.8 0.00062605
5 0.00039158
};\addlegendentry{Pyndiah, $L=2$}

\end{semilogyaxis}

\end{tikzpicture}

==> figures/BLER.tex <==
\begin{tikzpicture}[scale=1]
\footnotesize
\begin{semilogyaxis}[
legend style={at={(0,0)},anchor= south west},
%legend style={at={(0.5,-0.2)},anchor= north},
ymin=5e-4,
ymax=1,
width=3.5in,
height=3.5in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin = 1,
xmax = 3.5,
xlabel = $E_b/N_0$ in dB,
ylabel = {BLER},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]


\addplot[blue,mark=o]
table[]{x y
1 0.42955
1.25 0.32531
1.5 0.28043
1.75 0.18629
2 0.14531
2.25 0.098386
2.5 0.064893
2.75 0.03866
3 0.022002
3.25 0.014039
3.5 0.0074378
3.75 0.0038832
4 0.0020147
};\addlegendentry{5G polar static, $L=1$}

\addplot[red,mark=o]
table[]{x y
1 0.42481
1.25 0.32938
1.5 0.26853
1.75 0.18235
2 0.15333
2.25 0.096731
2.5 0.063727
2.75 0.03667
3 0.022588
3.25 0.013543
3.5 0.0071484
3.75 0.0036591
4 0.0020146
};\addlegendentry{5G polar dynamic, $L=1$}

\addplot[blue,mark=x]
table[]{x y
1 0.29155
1.25 0.20683
1.5 0.15256
1.75 0.10532
2 0.068847
2.25 0.037154
2.5 0.02181
2.75 0.0099123
3 0.0051734
3.25 0.0021949
3.5 0.00086038
};\addlegendentry{RM static, $L=8$}

\addplot[red,mark=x]
table[]{x y
1 0.2805
1.25 0.20305
1.5 0.14535
1.75 0.091785
2 0.058737
2.25 0.033283
2.5 0.018413
2.75 0.0088308
3 0.0044173
3.25 0.001846
3.5 0.00071902
};\addlegendentry{RM dynamic, $L=8$}

\end{semilogyaxis}

\end{tikzpicture}

==> figures/L_E.tex <==
\begin{tikzpicture}[scale=1]
\footnotesize
\begin{axis}[
legend style={at={(1,1)},anchor= north west},
%legend style={at={(0,1)},anchor= north west},
ymin=-6,
ymax=6,
width=6in,
height=2in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin = 1,
xmax = 32,
xlabel = {index $i$},
ylabel = {$\ell_{\text{E},i}$},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]


\addplot[black,mark=+]
table[]{x y
1 -1.9424
2 2.947
3 -2.0417
4 1.0356
5 -2.1146
6 0.22936
7 1.9841
8 2.0123
9 0.077325
10 2.0175
11 -0.70875
12 -1.7199
13 -0.079753
14 2.0805
15 -1.2293
16 2.0418
17 1.4691
18 -1.5159
19 -0.82558
20 2.6323
21 -1.6074
22 0.82487
23 -1.9777
24 -0.022055
25 0.60991
26 -1.784
27 -0.54869
28 2.1247
29 -1.5831
30 -1.8549
31 1.7465
32 -2.1449
};\addlegendentry{BCJR}

\addplot[blue,mark=x]
table[]{x y
1 -5
2 5
3 -5
4 5
5 -5
6 -5
7 5
8 5
9 5
10 5
11 -5
12 -5
13 -5
14 5
15 -5
16 5
17 5
18 -5
19 -0.95523
20 5
21 -1.7855
22 5
23 -5
24 -5
25 -5
26 -5
27 5
28 2.3002
29 -5
30 -2.0589
31 5
32 -5
};\addlegendentry{Pyndiah}

\addplot[red,mark=o]
table[]{x y
1 -2.4313
2 2.4813
3 -2.4349
4 2.4498
5 -2.4321
6 -2.4777
7 2.4318
8 2.4423
9 2.4317
10 2.4334
11 -2.4422
12 -2.4332
13 -2.4949
14 2.4313
15 -2.4331
16 2.4321
17 2.4336
18 -2.5282
19 -0.88003
20 2.5251
21 -1.6514
22 2.4338
23 -2.4316
24 -2.4315
25 -2.4388
26 -2.4393
27 2.4326
28 2.1659
29 -2.4479
30 -1.9125
31 2.4784
32 -2.4316
};\addlegendentry{proposed}

\addplot[gray]
table[]{x y
1 0
32 0
};

\end{axis}

\end{tikzpicture}



==> figures/Lout_32_L2.tex <==
\begin{tikzpicture}[scale=1]
\footnotesize
\begin{axis}[
legend style={at={(1,0)},anchor= south east},
%legend style={at={(0,1)},anchor= north west},
ymin=0.65,
ymax=1,
width=3.5in,
height=3.5in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin = 0,
xmax = 5,
xlabel = {$E_b/N_0$ in dB},
ylabel = {$I(X;L_\text{out})$},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]


\addplot[black]
table[]{x y
0 0.66793
0.25 0.69364
0.5 0.72214
0.75 0.75038
1 0.77733
1.25 0.80273
1.5 0.82985
1.75 0.85517
2 0.88038
2.25 0.90209
2.5 0.9222
2.75 0.93959
3 0.95379
3.25 0.96629
3.5 0.97595
3.75 0.98309
4 0.98896
4.25 0.99293
4.5 0.99539
4.75 0.99742
5 0.9984
};\addlegendentry{BCJR}

\addplot[blue,mark=+]
table[]{x y
0 0.66112
0.25 0.68468
0.5 0.70875
0.75 0.73417
1 0.75971
1.25 0.78366
1.5 0.80956
1.75 0.83537
2 0.86111
2.25 0.88375
2.5 0.9055
2.75 0.9255
3 0.94178
3.25 0.95604
3.5 0.96804
3.75 0.97712
4 0.98485
4.25 0.99005
4.5 0.9936
4.75 0.9964
5 0.99771
};\addlegendentry{Pyndiah, $L=2$}

\addplot[red,mark=x]
table[]{x y
0 0.66608
0.25 0.69069
0.5 0.71569
0.75 0.74209
1 0.76842
1.25 0.79286
1.5 0.81936
1.75 0.84527
2 0.87068
2.25 0.89283
2.5 0.9137
2.75 0.93282
3 0.94792
3.25 0.9613
3.5 0.97219
3.75 0.98011
4 0.98703
4.25 0.99161
4.5 0.99454
4.75 0.99694
5 0.99809
};\addlegendentry{proposed, $L=2$}

\end{axis}

\end{tikzpicture}



==> figures/Lout_32_L4.tex <==
\begin{tikzpicture}[scale=1]
\footnotesize
\begin{axis}[
legend style={at={(1,0)},anchor= south east},
%legend style={at={(0.5,-0.2)},anchor= north},
ymin=0.65,
ymax=1,
width=3.5in,
height=3in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin = 0,
xmax = 5,
xlabel = {$E_b/N_0$ in dB},
ylabel = {$I(X;L_\text{out})$},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]


\addplot[black]
table[]{x y
0 0.66793
0.25 0.69364
0.5 0.72214
0.75 0.75038
1 0.77733
1.25 0.80273
1.5 0.82985
1.75 0.85517
2 0.88038
2.25 0.90209
2.5 0.9222
2.75 0.93959
3 0.95379
3.25 0.96629
3.5 0.97595
3.75 0.98309
4 0.98896
4.25 0.99293
4.5 0.99539
4.75 0.99742
5 0.9984
};\addlegendentry{BCJR}

\addplot[blue,mark=+]
table[]{x y
0 0.66422
0.25 0.68906
0.5 0.71454
0.75 0.74121
1 0.76814
1.25 0.79348
1.5 0.82045
1.75 0.84696
2 0.87299
2.25 0.89583
2.5 0.91691
2.75 0.93554
3 0.95062
3.25 0.96394
3.5 0.97432
3.75 0.98199
4 0.98827
4.25 0.99247
4.5 0.99516
4.75 0.99729
5 0.99832
};\addlegendentry{Pyndiah, $L=4$}

\addplot[blue,mark=o]
table[]{x y
0 0.66525
0.25 0.69008
0.5 0.71544
0.75 0.74215
1 0.76884
1.25 0.79408
1.5 0.8209
1.75 0.84725
2 0.87308
2.25 0.8958
2.5 0.91684
2.75 0.93544
3 0.95053
3.25 0.96382
3.5 0.97421
3.75 0.98193
4 0.98822
4.25 0.99244
4.5 0.99514
4.75 0.99728
5 0.99832
};\addlegendentry{sum, $L=4$}

\addplot[red,mark=x]
table[]{x y
0 0.66693
0.25 0.69214
0.5 0.71767
0.75 0.74452
1 0.77145
1.25 0.79657
1.5 0.82357
1.75 0.84977
2 0.87546
2.25 0.89784
2.5 0.91858
2.75 0.93694
3 0.95163
3.25 0.9647
3.5 0.97486
3.75 0.98234
4 0.98852
4.25 0.99261
4.5 0.99524
4.75 0.99733
5 0.99835
};\addlegendentry{proposed, $L=4$}




\end{axis}

\end{tikzpicture}



==> figures/list_misdetection_rates.tex <==
\begin{tikzpicture}[scale=1]
\footnotesize
\begin{loglogaxis}[
legend style={at={(1,0)},anchor= south east},
%legend style={at={(0.5,-0.2)},anchor= north},
ymin=1e-5,
ymax=1,
width=3.5in,
height=3.5in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin = 1e-5,
xmax = 1,
%xlabel = {evaluated LER},
xlabel = {$\text{E}\left[1-\Gamma^*\left(y^N, \mathcal{L}\right)\right]$},
ylabel = {LER},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]

\addplot[red,mark=o]
table[]{x y
0.53635 0.53709
0.18515 0.18492
0.058802 0.058778
0.018632 0.018788
0.0059225 0.0058592
0.0018859 0.0018698
0.00060166 0.00063854
0.00019206 0.00019593
6.1295e-05 5.7403e-05
1.9605e-05 2.059e-05
};\addlegendentry{$(32,26)$ static RM, $L=2$, $3$~dB}

\addplot[blue,mark=o]
table[]{x y
0.85523 0.85842
0.18286 0.18109
0.056852 0.0579
0.018099 0.018731
0.0057299 0.0064431
0.0018352 0.002066
0.0005831 0.0005685
0.00018532 0.00019491
9.8775e-05 0.00010545
};\addlegendentry{$(64,42)$ dynamic RM, $L=2$, $3$~dB}

\addplot[brown,mark=x]
table[]{x y
0.83899 0.92614
0.1899 0.60446
0.05761 0.41207
0.018317 0.21501
0.00576 0.12441
0.0018486 0.050847
0.00057252 0.023952
0.00018531 0.010322
5.7481e-05 0.005006
1.8464e-05 0.0024636
};\addlegendentry{$(128,64)$ static RM, $L=4$, $2$~dB}

\addplot[black,mark=x]
table[]{x y
0.96584 0.96859
0.19096 0.20541
0.056701 0.060627
0.018346 0.020407
0.0058301 0.0059846
0.0018149 0.001867
0.00057632 0.0006012
0.00018357 0.0002079
5.7767e-05 5.0021e-05
};\addlegendentry{$(128,64)$ dynamic RM, $L=4$, $2$~dB}


\addplot[gray,dashed]
table[]{x y
1e-5 1e-5
1 1
};

\end{loglogaxis}

\end{tikzpicture}



==> figures/misdetection_rates_log.tex <==
\begin{tikzpicture}[scale=1]
\footnotesize
\begin{loglogaxis}[
legend style={at={(1,1.03)},anchor= south east},
%legend style={at={(0.5,-0.2)},anchor= north},
legend columns=2,
ymin=1e-5,
ymax=1,
width=3.5in,
height=3.5in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin = 1e-5,
xmax = 1,
xlabel = {predicted BLER},
%xlabel = {$\text{E}\left[1-\Gamma^*\left(y^N, \hat{u}^N\right)\right]$},
ylabel = {BLER},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]

\addplot[red,mark=o]
table[]{x y
0.68465 0.6862
0.18701 0.18418
0.059331 0.05821
0.01871 0.019093
0.0059424 0.0063431
0.0018932 0.002
0.00060471 0.00067245
0.00019266 0.00017354
6.1536e-05 6.4731e-05
1.9694e-05 1.9219e-05
};\addlegendentry{ }

\addplot[red,mark=o,dashed,mark options=solid]
table[]{x y
0.40717 0.57757
0.19278 0.35342
0.05926 0.16681
0.018616 0.081329
0.0059093 0.039094
0.0018762 0.018236
0.00059766 0.0085912
0.00019001 0.0034576
6.0495e-05 0.0014962
1.9302e-05 0.00052545
};\addlegendentry{$(32,26)$ static RM, $L=1,L^\prime=2$, $3$~dB}

\addplot[blue,mark=x]
table[]{x y
0.82841 0.83096
0.18517 0.18345
0.057298 0.057451
0.018139 0.018902
0.0057459 0.0060413
0.0018368 0.0020973
0.00058421 0.00053989
0.00018582 0.00016962
5.8782e-05 6.0295e-05
};\addlegendentry{ }

\addplot[blue,mark=x,dashed,mark options=solid]
table[]{x y
0.43791 0.65001
0.19093 0.3937
0.058424 0.18695
0.018358 0.082943
0.0057986 0.035497
0.0018322 0.015809
0.00058147 0.0069023
0.00018406 0.0029298
5.8519e-05 0.001025
1.8584e-05 0.0004769
};\addlegendentry{$(64,42)$ dynamic RM, $L=2,L^\prime=4$, $3$~dB}

\addplot[brown,mark=o]
table[]{x y
0.86614 0.95106
0.1929 0.56292
0.058839 0.3197
0.018424 0.16486
0.0057879 0.073356
0.0018291 0.031521
0.00058014 0.012192
0.00018452 0.0056852
5.8469e-05 0.0021875
1.8601e-05 0.0010356
};\addlegendentry{ }

\addplot[brown,mark=o,dashed,mark options=solid]
table[]{x y
0.46093 0.8709
0.19454 0.68739
0.059393 0.45953
0.018563 0.26302
0.0058086 0.13872
0.0018291 0.066569
0.00058016 0.03129
0.00018431 0.014665
5.8491e-05 0.0074959
1.8606e-05 0.0028797
};\addlegendentry{$(128,64)$ static RM, $L=4,L^\prime=8$, $2$~dB}

\addplot[brown,mark=x]
table[]{x y
0.96441 0.96751
0.18575 0.19933
0.057426 0.059787
0.018176 0.020496
0.0057436 0.005419
0.001827 0.0019762
0.00057762 0.0005991
0.00018355 0.0002025
5.8241e-05 6.0244e-05
1.8451e-05 1.8775e-05
};\addlegendentry{ }

\addplot[brown,mark=x,dashed,mark options=solid]
table[]{x y
0.47733 0.9645
0.19976 0.89098
0.060849 0.74245
0.018929 0.53091
0.0058994 0.31508
0.0018271 0.15733
0.00057904 0.067932
0.00018272 0.031228
5.788e-05 0.012988
1.837e-05 0.0052696
};\addlegendentry{$(128,64)$ dynamic RM, $L=4,L^\prime=8$, $2$~dB}

\addplot[cyan,mark=o]
table[]{x y
0.78461 0.82842
0.18693 0.25671
0.058366 0.091953
0.018415 0.032156
0.005852 0.010721
0.0018652 0.003713
0.00059798 0.0010943
0.00019101 0.00044612
6.1345e-05 0.00014616
};\addlegendentry{ }

\addplot[cyan,mark=o,dashed,mark options=solid]
table[]{x y
0.4073 0.60965
0.19224 0.37051
0.058939 0.15377
0.018446 0.05985
0.0058588 0.02343
0.0018616 0.0085916
0.00059404 0.0029832
0.00018988 0.0012113
6.0738e-05 0.00047601
1.9423e-05 0.00011367
};\addlegendentry{$(128,64)$ static 5G polar, $L=1,L^\prime=2$, $2$~dB}

\addplot[cyan,mark=x]
table[]{x y
0.82749 0.83664
0.18583 0.20332
0.058206 0.066571
0.018397 0.020398
0.0058511 0.0074201
0.0018632 0.0023738
0.00059616 0.00070268
0.00019062 0.00020486
6.1184e-05 6.6146e-05
1.9661e-05 1.8353e-05
};\addlegendentry{ }

\addplot[cyan,mark=x,dashed,mark options=solid]
table[]{x y
0.40756 0.61687
0.19231 0.37312
0.058666 0.15181
0.018449 0.059871
0.0058375 0.023478
0.0018611 0.0087486
0.00059417 0.0028404
0.00018948 0.001144
6.0467e-05 0.00044771
1.9326e-05 0.00016855
3.6577e-06 1.8914e-05
};\addlegendentry{$(128,64)$ dynamic 5G polar, $L=1,L^\prime=2$, $2$~dB}

\addplot[gray,dashed]
table[]{x y
1e-5 1e-5
1 1
};

\end{loglogaxis}

\end{tikzpicture}



==> figures/misdetection_rates_log_backup.tex <==
\begin{tikzpicture}[scale=1]
\footnotesize
\begin{loglogaxis}[
legend style={at={(1,0)},anchor= south east},
%legend style={at={(0.5,-0.2)},anchor= north},
%legend columns=2,
ymin=1e-5,
ymax=1,
width=3.5in,
height=3.5in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin = 1e-5,
xmax = 1,
xlabel = {predicted BLER},
%xlabel = {$\text{E}\left[1-\Gamma^*\left(y^N, \hat{u}^N\right)\right]$},
ylabel = {BLER},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]

\addplot[blue,mark=o]
table[]{x y
0.75691 0.79567
0.18406 0.23788
0.057667 0.086012
0.018127 0.028071
0.0057407 0.0098219
0.0018264 0.0034725
0.00057929 0.0010122
0.00018471 0.0003352
5.8686e-05 0.00011093
1.8744e-05 5.1221e-05
%2.2298e-06 9.3254e-06
};\addlegendentry{static 5G polar, $L=1$, eq.\eqref{eq:Gamma}}

\addplot[red,mark=o]
table[]{x y
0.80712 0.81155
0.18321 0.19334
0.057217 0.060664
0.01816 0.019681
0.0057405 0.0059509
0.0018246 0.0021085
0.00057888 0.00073367
0.00018476 0.00019522
5.8646e-05 6.3937e-05
1.8707e-05 2.3987e-05
%2.2391e-06 2.3211e-06
};\addlegendentry{dynamic 5G polar, $L=1$, eq.\eqref{eq:Gamma}}

\addplot[blue,mark=x]
table[]{x y
0.8061 0.9192
0.18833 0.45391
0.057567 0.20811
0.018118 0.087896
0.0056695 0.034183
0.0017997 0.015729
0.00057355 0.0054316
0.00018013 0.0023242
5.7721e-05 0.0008192
1.8222e-05 0.00025737
};\addlegendentry{static RM, $L=8$, eq.\eqref{eq:Gamma}}

\addplot[blue,mark=x,dashed,mark options=solid]
table[]{x y
0.44604 0.85481
0.19203 0.66518
0.058503 0.43343
0.018441 0.2482
0.0056938 0.1189
0.0018059 0.064649
0.00057542 0.026177
0.00018025 0.01337
5.77e-05 0.0059824
1.8223e-05 0.0029571
};\addlegendentry{static RM, $L=8$, eq.\eqref{eq:Gamma_forney}}

\addplot[red,mark=x]
table[]{x y
0.96199 0.96759
0.18252 0.2093
0.057985 0.057432
0.017927 0.016611
0.0057098 0.0066079
0.0018047 0.00170028
0.00057031 0.00062421
0.00018184 0.00015173
5.7207e-05 5.1212e-05
1.8118e-05 1.6668e-05
};\addlegendentry{dynamic RM, $L=8$, eq.\eqref{eq:Gamma}}

\addplot[red,mark=x,dashed,mark options=solid]
table[]{x y
0.46226 0.97525
0.19859 0.94157
0.06051 0.81889
0.019223 0.68966
0.005927 0.45041
0.0018315 0.23047
0.00057999 0.12436
0.0001833 0.065377
5.7091e-05 0.02349
1.8222e-05 0.013514
};\addlegendentry{dynamic RM, $L=8$, eq.\eqref{eq:Gamma_forney}}

\addplot[gray,dashed]
table[]{x y
1e-5 1e-5
1 1
};

\end{loglogaxis}

\end{tikzpicture}



==> figures/product_polar.tex <==
\begin{tikzpicture}[scale=1]
\footnotesize
\begin{semilogyaxis}[
legend style={at={(0.5,1.02)},anchor= south},
legend columns=2,
%legend style={at={(0.5,-0.2)},anchor= north},
ymin=1e-6,
ymax=1,
width=3.5in,
height=3.5in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin = 1,
xmax = 3.5,
xlabel = $E_b/N_0$ in dB,
ylabel = {BLER},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]

\addplot[blue,mark=o]
table[]{x y
1 0.90909
1.25 0.9434
1.5 0.625
1.75 0.34247
2 0.15924
2.25 0.030921
2.5 0.0074008
2.75 0.0015251
3 0.00020853
3.25 4.8e-05
};\addlegendentry{$(32^2,26^2)$ Pyndiah}

\addplot[red,mark=o]
table[]{x y
1 0.96154
1.25 0.81967
1.5 0.48077
1.75 0.22222
2 0.048544
2.25 0.0075873
2.5 0.0018201
2.75 0.00038972
3 0.00009923
3.25 2.3825e-05
};\addlegendentry{$(32^2,26^2)$ SO-SCL}

\addplot[blue,mark=x]
table[]{x y
0 1
0.25 1
0.5 1
0.75 1
1 0.9434
1.25 0.75758
1.5 0.27027
1.75 0.021295
2 0.0003672
2.25 6.0208e-06
};\addlegendentry{$(64^2,42^2)$ Pyndiah}

\addplot[red,mark=x]
table[]{x y
0 1
0.25 1
0.5 1
0.75 0.90909
1 0.55556
1.25 0.046598
1.5 0.0012042
1.75 1.1625e-05
};\addlegendentry{$(64^2,42^2)$ SO-SCL}

\addplot[blue,mark=+]
table[]{x y
2 1
2.25 1
2.5 0.92593
2.75 0.48544
3 0.063371
3.25 0.0016652
3.5 1.6579e-05
};\addlegendentry{$(64^2,57^2)$ Pyndiah}

\addplot[red,mark=+]
table[]{x y
2 1
2.25 0.96154
2.5 0.34483
2.75 0.018525
3 0.00031403
3.25 2.6543e-05
3.5 3.7465e-06
};\addlegendentry{$(64^2,57^2)$ SO-SCL}

\addplot[gray,dashed,mark=o,mark options=solid]
table[]{x y
2.5 0.00067935
2.75 0.00021718
3 6.4992e-05
3.25 1.8136e-05
};\addlegendentry{$(32^2,26^2)$ TUB}

\addplot[gray,dashed,mark=+,mark options=solid]
table[]{x y
3 6.0028e-05
3.25 1.3021e-05
3.5 2.5841e-06
3.75 4.66711815555985e-07
};\addlegendentry{$(64^2,57^2)$ TUB}

\end{semilogyaxis}

\end{tikzpicture}

==> figures/sc_tree.tex <==
\begin{tikzpicture}[scale=1.2]
    \footnotesize
\draw [dashed] (0.5,4)--(0.1,3); \draw [dashed]  (0.5,4)--(0.9,3);
\draw [thick] (2,4)--(1.6,3); \draw [dashed] (2,4)--(2.4,3);
\draw [dashed] (3.5,4)--(3.1,3); \draw [dashed] (3.5,4)--(3.9,3);
\draw [dashed] (5,4)--(4.6,3); \draw [dashed] (5,4)--(5.4,3);

\draw [dashed] (1.25,5)--(0.5,4); \draw [thick]  (1.25,5)--(2,4);
\draw [dashed] (4.25,5)--(3.5,4); \draw [dashed] (4.25,5)--(5,4); %\node at 

\draw [thick] (2.75,6)--(1.25,5); \draw[dashed] (2.75,6)--(4.25,5);

\draw[dotted] (-0.5,2) to (6,2);
\node at (-0.75,2.5) {message}; 
\draw[dotted] (-0.5,3) to (6,3);
\node at (-0.75,3.5) {frozen}; 
\draw[dotted] (-0.5,4) to (6,4);
\node at (-0.75,4.5) {message}; 
\draw[dotted] (-0.5,5) to (6,5);
\node at (-0.75,5.5) {frozen}; 
\draw[dotted] (-0.5,6) to (6,6);

\draw [dashed] (0.1,3)--(-0.1,2); \draw [dashed]  (0.1,3)--(0.3,2);
\draw [dashed] (0.9,3)--(0.7,2); \draw [dashed]  (0.9,3)--(1.1,2);
\draw [thick] (1.6,3)--(1.4,2); \draw [dashed]  (1.6,3)--(1.8,2);
\draw [dashed] (2.4,3)--(2.2,2); \draw [dashed]  (2.4,3)--(2.6,2);
\draw [dashed] (3.1,3)--(2.9,2); \draw [dashed]  (3.1,3)--(3.3,2);
\draw [dashed] (3.9,3)--(3.7,2); \draw [dashed]  (3.9,3)--(4.1,2);
\draw [dashed] (4.6,3)--(4.4,2); \draw [dashed]  (4.6,3)--(4.8,2);
\draw [dashed] (5.4,3)--(5.2,2); \draw [dashed]  (5.4,3)--(5.6,2);
%%%%
\node at (2.75,6.3) {$P_{U^0|Y^N}(\varnothing|y^N)=1$};
\draw[fill] (2.75,6) circle (1.5pt);
\node at (0.3,1) {visited leaf: $0010$};
\draw[fill] (1.4,2) circle (1.5pt);
\draw [shorten >=2pt,shorten <=6pt,->] ((0.3,1)--(1.4,1.9);

\draw[blue, dashed, rounded corners] (2.8,1.9) rectangle (5.7,5.5);
\draw[blue, fill] (4.25,5) circle (1.5pt);
\draw[blue, dashed, rounded corners] (2.1,1.9) rectangle (2.7,3.5);
\draw[blue, fill] (2.4,3) circle (1.5pt);

\draw[red, dashed, rounded corners] (1.6,1.9) rectangle (2.0,2.5);
\draw[red, fill] (1.8,2) circle (1.5pt);
\draw[red, dashed, rounded corners] (-0.2,1.9) rectangle (1.2,4.5);
\draw[red, fill] (0.5,4) circle (1.5pt);

\node at (5,1) {\textcolor{blue}{invalid subtrees}};
\draw [blue,shorten >=5pt,shorten <=6pt,->] ((5,1)--(4.25,1.9);
\draw [blue,shorten >=5pt,shorten <=10pt,->] ((4.8,1)--(2.4,1.9);

\node at (2.7,1) {\textcolor{red}{unvisited subtrees}};
\draw [red,shorten >=5pt,shorten <=6pt,->] ((2.8,1)--(1.8,1.9);
\draw [red,shorten >=5pt,shorten <=10pt,->] ((2.6,1)--(0.5,1.9);

\end{tikzpicture}

==> figures/uBLER1.tex <==
\begin{tikzpicture}[scale=1]
\footnotesize
\begin{semilogyaxis}[
legend style={at={(0,0)},anchor= south west},
legend columns=3,
%legend style={at={(0.5,-0.2)},anchor= north},
ymin=1e-5,
ymax=1,
width=3.5in,
height=3.5in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin = 1,
xmax = 4.5,
xlabel = $E_b/N_0$ in dB,
ylabel = {BLER, UER, MDR},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]


\addplot[red,mark=o]
table[]{x y
0 0.89347
0.25 0.84035
0.5 0.77716
0.75 0.68958
1 0.59722
1.25 0.5014
1.5 0.39563
1.75 0.30754
2 0.22512
2.25 0.1586
2.5 0.10505
2.75 0.065764
3 0.037813
3.25 0.022068
3.5 0.011418
3.75 0.0056408
4 0.0026207
4.25 0.0011277
4.5 0.00046044
};\addlegendentry{ }

\addplot[red,mark=o,dashed,mark options=solid]
table[]{x y
0 0.0035265
0.25 0.0050878
0.5 0.0064712
0.75 0.0089214
1 0.0095923
1.25 0.0091941
1.5 0.0094841
1.75 0.0091083
2 0.0067776
2.25 0.0062331
2.5 0.0043633
2.75 0.0032678
3 0.0019367
3.25 0.0012571
3.5 0.00077463
3.75 0.00038438
4 0.00018212
4.25 8.4854e-05
4.5 3.7283e-05
};\addlegendentry{ }

\addplot[red,mark=o,dotted,mark options=solid]
table[]{x y
0 0.003947
0.25 0.0060544
0.5 0.0083267
0.75 0.012937
1 0.016062
1.25 0.018337
1.5 0.023972
1.75 0.029616
2 0.030107
2.25 0.0393
2.5 0.041537
2.75 0.049689
3 0.051216
3.25 0.056964
3.5 0.067843
3.75 0.068143
4 0.069493
4.25 0.075245
4.5 0.080972
};\addlegendentry{dynamic RM}

\addplot[blue,mark=x]
table[]{x y
1 0.5493
1.25 0.4763
1.5 0.3934
1.75 0.32815
2 0.25418
2.25 0.18636
2.5 0.13501
2.75 0.09399
3 0.059187
3.25 0.038679
3.5 0.021938
3.75 0.012357
4 0.0061404
4.25 0.0032128
4.5 0.0014933
4.75 0.00066984
5 0.00027614
};\addlegendentry{ }



\addplot[blue,mark=x,dashed,mark options=solid]
table[]{x y
1 0.0326
1.25 0.0306
1.5 0.0235
1.75 0.018409
2 0.014101
2.25 0.010889
2.5 0.0070119
2.75 0.0055698
3 0.003899
3.25 0.0023664
3.5 0.0012788
3.75 0.00076346
4 0.00037544
4.25 0.00021635
4.5 0.00011037
4.75 4.4507e-05
5 1.9044e-05
};\addlegendentry{ }


\addplot[blue,mark=x,dotted,mark options=solid]
table[]{x y
1 0.059348
1.25 0.064245
1.5 0.059736
1.75 0.056101
2 0.055479
2.25 0.058428
2.5 0.051935
2.75 0.059259
3 0.065876
3.25 0.061181
3.5 0.058292
3.75 0.061786
4 0.061143
4.25 0.06734
4.5 0.07391
4.75 0.066445
5 0.068966
};\addlegendentry{CRC + static 5G polar}

\addplot[brown,mark=+]
table[]{x y
1 0.1
1.25 0.1
1.5 0.1
1.75 0.1
2 0.1
2.25 0.1
2.5 0.1
2.75 0.1
3 0.1
3.25 0.1
3.5 0.1
3.75 0.1
4 0.1
4.25 0.1
4.5 0.1
};%\addlegendentry{$\text{target MDR}=0.1$}

\end{semilogyaxis}

\end{tikzpicture}

==> figures/uBLER2.tex <==
\begin{tikzpicture}[scale=1]
\footnotesize
\begin{semilogyaxis}[
legend style={at={(0,0)},anchor= south west},
legend columns=3,
%legend style={at={(0.5,-0.2)},anchor= north},
ymin=5e-6,
ymax=1,
width=3.5in,
height=3.5in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin = 1,
xmax = 4.5,
xlabel = $E_b/N_0$ in dB,
ylabel = {BLER, UER, MDR},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]


\addplot[red,mark=o]
table[]{x y
1 0.83181
1.25 0.75206
1.5 0.65583
1.75 0.54948
2 0.43712
2.25 0.33114
2.5 0.23675
2.75 0.15819
3 0.10013
3.25 0.058968
3.5 0.032457
3.75 0.016789
4 0.0079574
4.25 0.0035826
4.5 0.0015206
};\addlegendentry{ }

\addplot[red,mark=o,dashed,mark options=solid]
table[]{x y
1 0.00024961
1.25 0.00034888
1.5 0.00037476
1.75 0.00044194
2 0.0004196
2.25 0.00043978
2.5 0.00038787
2.75 0.00026592
3 0.00019598
3.25 0.00013018
3.5 7.8429e-05
3.75 4.7605e-05
4 2.3646e-05
4.25 1.3181e-05
4.5 5.954e-06
};\addlegendentry{ }

\addplot[red,mark=o,dotted,mark options=solid]
table[]{x y
1 0.00030008
1.25 0.0004639
1.5 0.00057143
1.75 0.00080429
2 0.00095991
2.25 0.0013281
2.5 0.0016383
2.75 0.001681
3 0.0019572
3.25 0.0022076
3.5 0.0024164
3.75 0.0028355
4 0.0029716
4.25 0.0036792
4.5 0.0039155
};\addlegendentry{dynamic RM}

\addplot[blue,mark=x]
table[]{x y
1 0.76125
1.25 0.69868
1.5 0.6296
1.75 0.54965
2 0.46975
2.25 0.39054
2.5 0.30922
2.75 0.23665
3 0.17475
3.25 0.1222
3.5 0.081577
3.75 0.051548
4 0.030865
4.25 0.017414
4.5 0.0090606
};\addlegendentry{ }



\addplot[blue,mark=x,dashed,mark options=solid]
table[]{x y
1 0.002738
1.25 0.00248
1.5 0.0023776
1.75 0.0020125
2 0.001647
2.25 0.0014295
2.5 0.0012449
2.75 0.00089212
3 0.00067192
3.25 0.00044855
3.5 0.00031872
3.75 0.00024867
4 0.00014421
4.25 8.2004e-05
4.5 5.387e-05
};\addlegendentry{ }



\addplot[blue,mark=x,dotted,mark options=solid]
table[]{x y
1 0.0035967
1.25 0.0035496
1.5 0.0037764
1.75 0.0036614
2 0.0035062
2.25 0.0036603
2.5 0.0040259
2.75 0.0037698
3 0.003845
3.25 0.0036705
3.5 0.003907
3.75 0.004824
4 0.0046725
4.25 0.0047092
4.5 0.0059455
};\addlegendentry{CRC+ static 5G polar}

\addplot[brown,mark=+]
table[]{x y
1 0.005
1.25 0.005
1.5 0.005
1.75 0.005
2 0.005
2.25 0.005
2.5 0.005
2.75 0.005
3 0.005
3.25 0.005
3.5 0.005
3.75 0.005
4 0.005
4.25 0.005
4.5 0.005
};%\addlegendentry{$\text{target MDR}=0.005$}

\end{semilogyaxis}
   
\end{tikzpicture}
